Scaling Up Reachability Analysis for Rectangular Automata with Random Clocks

This paper presents optimizations to improve the scalability of reachability analysis on a subclass of hybrid automata extended with stochasticity. The optimizations target different components of the analysis, such as quantifier elimination for state set projection, and automated parameter selection during the numerical integration. Most importantly, whereas the original method combines forward and backward reachability, we show that the usage of backward reachability is optional for computing maximal reachability probabilities.

==> plots/plots.tex <==
\definecolor{solBase01}{RGB}{88 110 117}
\definecolor{solMagenta}{RGB}{211  54 130}
\definecolor{color2}{named}{solMagenta}
\definecolor{solGreen}{RGB}{133 153   0}
\definecolor{color3}{named}{solGreen}
\definecolor{solYellow}{RGB}{181 137   0}
\definecolor{color4}{named}{solYellow}
\definecolor{dartmouthgreen}{rgb}{0.05, 0.5, 0.06}
\definecolor{color5}{named}{dartmouthgreen}
\definecolor{solBlue}{RGB}{38 139 210}
\definecolor{color6}{named}{solBlue}
\definecolor{davysgrey}{rgb}{0.33, 0.33, 0.33}
\definecolor{fancyblue}{rgb}{0.01, 0.28, 1.0}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{mainColor}{named}{solBase01}
\definecolor{boxcolor}{named}{color4}
\definecolor{cinitloc}{named}{mainColor}
\definecolor{cpath1light}{named}{color6}
\definecolor{cpath1dark}{named}{fancyblue}
\definecolor{cpath2light}{named}{color3}
\definecolor{cpath2dark}{named}{color5}
\tikzstyle{initloc}=[cinitloc]
\tikzstyle{path1start}=[cpath1light,densely dotted]
\tikzstyle{path1end}=[cpath1dark]
\tikzstyle{path2start}=[cpath2light,dotted]
\tikzstyle{path2end}=[cpath2dark]
\definecolor{color-time-forward}{named}{cpath1light}
\definecolor{color-time-stochastic-processing}{named}{solYellow}
\definecolor{color-time-processing}{named}{cinitloc}
\definecolor{color-time-refinement-preprocessing}{named}{color2}
\definecolor{color-time-refinement}{named}{cpath2dark}
\definecolor{color-time-integration}{named}{amethyst}




\input{plots/car_1det_abc_sing_rect_extract_combined}\hspace{-0.5em}
\input{plots/ebike_1det_sing_rect_extract_combined}\hspace{-0.5em}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\node[anchor=west] at (0,0) {\phantom{test}};
\node[anchor=west] at (0,-0.5) {\tikzbox{color-time-forward}};
\node[anchor=west] at (0.425,-0.5) {Reachability};
\node[anchor=west] at (0,-1) {\tikzbox{color-time-stochastic-processing}};
\node[anchor=west] at (0.425,-1) {Stochastic};
\node[anchor=west] at (0.425,-1.5) {proc.};
\node[anchor=west] at (0,-2) {\tikzbox{color-time-refinement-preprocessing}};
\node[anchor=west] at (0.425,-2) {Refinement};
\node[anchor=west] at (0.425,-2.5) {preproc.};
\node[anchor=west] at (0,-3) {\tikzbox{color-time-refinement}};
\node[anchor=west] at (0.425,-3) {Refinement};
\node[anchor=west] at (0,-3.5) {\tikzbox{color-time-integration}};
\node[anchor=west] at (0.425,-3.5) {Integration};
\end{tikzpicture}

\scriptsize
\captionof{figure}{Computation times for reachability analysis for 1 cycle per method for E-Bike and Car case study.}
\label{fig:plots_time_breakdown}
\vspace{-1.5em}

==> tikz/car_single_clock_automaton.tex <==
	\begin{tikzpicture}[
			n/.style={draw, text width = 1.3cm, minimum height = 1.7cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
			},
			nsmall/.style={draw, text width = 1.4cm, minimum height = 1cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
			},
   nmediumsmall/.style={draw, text width = 1.8cm, minimum height = 1cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
			},
			charging/.style={minimum height = 1.3cm
			},
			en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
			c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
			l/.style={anchor=west, inner sep=0, font=\footnotesize},
			]
			
			\node[nsmall,charging](chA) at (1.5,0) {
				$\text{charge}$	\\
				\vspace{0.125cm} 	
				$\dot{t}=1$\\
				$\dot{x}=[4,6]$\\
				$\dot{d}=0$\\
				$x\in[0,10]$
			};
			
			\node[nsmall,charging](noCh) at (4.75,0) {
				$\text{full}$	\\
				\vspace{0.125cm} 	
				$\dot{t}=1$\\
				$\dot{x}=0$\\
				$\dot{d}=0$\\
				$x=10$	};
			
			\node[nmediumsmall](dr) at ($(chA)-(-1.5,2.5)$) {
				$\text{drive}$\\
				\vspace{0.125cm} 	
				$\dot{t}=1$\\
				$\dot{x}=[-3,-2]$\\
				$\dot{d}=-1$\\
				$d\in[0,3]$\\
                $x \geq 0$
			};
			
			\node[nsmall, fill=maincolor!20!white](em) at  ($(chA)-(1.5,2.5)$)  {
				$\text{empty}$	
			};
			
			
			
			\node[en, text width=1.2cm,execute at begin node=\setlength{\baselineskip}{8pt}, anchor=north] (init) at (-0.35,0.54) {$t=0$\\$x\in${$\,[1,2]$}\\
				$d=3$ };
			\draw[-latex, very thick] ($(chA.west)-(0.35,0)$) to  ($(chA.west)+(0,0)$);
			
			
			\draw[-latex,  very thick ] (chA) to node[en, above] {$x=10$} (noCh);

			
\draw[-latex,  very thick] (chA.south) -- ($(chA)-(0,1.2)$) to node[en, xshift=0.7cm, yshift=0.2cm] {$c$} ($(chA)-(-1.5,1.2)$) -- (dr.north);
				\draw[-latex,  very thick] (noCh.south) -- ($(noCh)-(0,1.2)$) to ($(chA)-(-1.5,1.2)$) -- (dr.north);

			
			

			\draw[-latex,  very thick,] (dr) to node[en, above] {$x=0$} (em);
			
\draw[-latex,  very thick] ($(dr.east)$) node[en, xshift=0.8cm, yshift=0.2cm] {$d=0$} -- ($(0.25,0) + (noCh.east |- , |- dr.east)$) -- ($(0.25,0.5) + (noCh.east |- , |- noCh.north)$) -- ($(0.0,0.5) + (chA.north |- , |- noCh.north)$) to node[en, left] {$d:=3$} (chA);
			
\end{tikzpicture}

==> tikz/car_single_clock_reachtree.tex <==
  	\begin{tikzpicture}[
		scale=0.9, %
		node distance = 0.3cm and 0.5cm, %
		baseline,
		remember picture,
		n/.style={draw, text width = 0.9cm, text = black, %
			align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{7pt}%
		},
		en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
		ref/.style={draw, circle, minimum width=2.0mm, inner sep=0, fill,refinementcolor},%
		c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=2mm},
		l/.style={anchor=west, inner sep=0, font=\footnotesize},
		]
		
		\node[n](chA0) at (0,0) {charge};
		
		\node[n,below left = 0.3cm and 0.7cm of chA0.south]  (dr0)  {drive};
		\node[n, below right = 0.3cm and 0.7cm of chA0.south] (noCh0) {full};
		
		\node[n, below left = 0.3cm and 0.4cm of dr0.south] (chA1) {charge};
		\node[n, below right = 0.3cm and 0.4cm of dr0.south, fill=maincolor!20!white] (emptyTrace0) {empty};
		\node[n, below = 0.3cm of noCh0.south] (dr0R) {drive};

		\node[n, below = of chA1.south] (dr1) {drive};

		\node[n, below = of dr0R.south] (chA1R) {charge};
		
		\node[n, below = of dr1.south, fill=maincolor!20!white] (emptyTrace1) {empty};

		\node[n, below = of chA1R.south] (dr1R) {drive};

		\node[n, below = of dr1R.south, fill=maincolor!20!white] (emptyTrace2) {empty};
	
		
		\draw[-latex, thick] (chA0) to node[en, left] {}  (noCh0);
		\draw[-latex, thick] (chA0) to node[en, left, yshift=0.2cm] {$c$}  (dr0);
		
		\draw[-latex, thick] (dr0) to node[en, left] {}  (chA1);
		\draw[-latex, thick] (dr0) to node[en, left] {}  (emptyTrace0);
	
		\draw[-latex, thick] (noCh0) to node[en, left] {$c$}  (dr0R);
		
		\draw[-latex, thick] (dr0R) to node[en, left] {}  (chA1R);	
	
		\draw[-latex, thick] (chA1) to node[en, left] {$c$}  (dr1);
	
		\draw[-latex, thick] (dr1) to node[en, left] {}  (emptyTrace1);
	
		\draw[-latex, thick] (chA1R) to node[en, left] {$c$}  (dr1R);
		
		\draw[-latex, thick] (dr1R) to node[en, left] {}  (emptyTrace2);
		
\end{tikzpicture}


==> tikz/ebike_advanced_charging_start.tex <==

\begin{tikzpicture}[
	n/.style={draw, text width = 1.3cm, minimum height = 1.7cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	nsmall/.style={draw, text width = 2.2cm, minimum height = 1cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	charging/.style={minimum height = 1.3cm
	},
	en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
	c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
	l/.style={anchor=west, inner sep=0, font=\footnotesize},
 ]
	
	
	\node[nsmall,charging](eco) at (-2,0) {
		$\text{eco}$	\\
		\vspace{0.125cm} 	
		$\dot{t}=1$\\
		\if\singular1
		$\dot{x}=-1$\\
		$\dot{dist}=-1$\\
		\else
		\vspace{0.05cm}$\dot{x}=-\nicefrac{3}{2}$\\
		$\dot{dist}\in[-2,-1]$\\
		\fi
\if\advancedFlowRepresentation1
$\dot{f}=1$\\
$\dot{c}=0$\\
\else
\fi
	\if\showInvariants1
		$x\in[0,\MAXCAPACITY]$
		$dist\in[0,\ROUTEDISTANCE]$\\
		\else\fi
	};

	\node[nsmall,charging](high) at (4.2,0) {
	$\text{high}$	\\
	\vspace{0.125cm} 	
	$\dot{t}=1$\\
		\if\singular1
$\dot{x}=-5$\\
$\dot{dist}=-3$\\
\else
$\dot{x}\in[-6,-4]$\\
$\dot{dist}\in[-4,-3]$\\
\fi
\if\advancedFlowRepresentation1
$\dot{f}=1$\\
$\dot{c}=0$\\
\else
\fi
	\if\showInvariants1
	$x\in[0,\MAXCAPACITY]$
	$dist\in[0,\ROUTEDISTANCE]$\\
	\else\fi
};

	\node[nsmall,charging](service) at (4.2,-3.5) {
	$\text{service}$	\\
	\vspace{0.125cm} 	
	$\dot{t}=0$\\
	$\dot{x}=0$\\
	$\dot{dist}=1$\\
\if\advancedFlowRepresentation1
$\dot{f}=0$\\
$\dot{c}=0$\\
\else
\fi
	\if\showInvariants1
	$x\in[0,\MAXCAPACITY]$
	$dist=\ROUTEDISTANCE$\\
	\else\fi
};

	\node[nsmall,charging](charging) at (-2,-3.5) {
	$\text{charging}$	\\
	\vspace{0.125cm} 	
	$\dot{t}=1$\\
			\if\singular1
	$\dot{x}=5$\\
	\else
	$\dot{x}\in[5,7]$\\
	\fi
	$\dot{dist}=0$\\
\if\advancedFlowRepresentation1
$\dot{f}=0$\\
$\dot{c}=1$\\
\else
\fi
	\if\showInvariants1
$x\in[0,\MAXCAPACITY]$
$dist=\ROUTEDISTANCE$\\
\else\fi
};

	\node[nsmall,charging, fill=maincolor!20!white](empty) at (4.2,3.5) {
	$\text{empty}$	\\
	\vspace{0.125cm} 	
	$\dot{t}=0$\\
	$\dot{x}=0$\\
	$\dot{dist}=0$\\
\if\advancedFlowRepresentation1
$\dot{f}=0$\\
$\dot{c}=0$\\
\else
\fi
\if\showInvariants1
	$dist\in[0,\ROUTEDISTANCE]$
\else\fi
};
	
	\node[nsmall,charging, fill=maincolor!20!white](failure) at (-2,3.5) {
	$\text{failure}$	\\
	\vspace{0.125cm} 	
$\dot{t}=0$\\
$\dot{x}=0$\\
$\dot{dist}=0$\\
\if\advancedFlowRepresentation1
$\dot{f}=0$\\
$\dot{c}=0$\\
\else
\fi
	\if\showInvariants1
$x\in[0,\MAXCAPACITY]$
$dist\in[0,\ROUTEDISTANCE]$\\
\else\fi
};	

	\node[nsmall,charging](full) at (-4.75,0) {
	$\text{full}$	\\
	\vspace{0.125cm} 	
	$\dot{t}=0$\\
	$\dot{x}=0$\\
	$\dot{dist}=0$\\
	\if\advancedFlowRepresentation1
	$\dot{f}=0$\\
	$\dot{c}=1$\\
	\else
	\fi
	\if\showInvariants1
$x\in[0,\MAXCAPACITY]$
$dist=\ROUTEDISTANCE$\\
	\else
\fi};

	\node[nsmall,charging](start) at ($(-2.25,0)+(failure.180)$) {
	$\text{rental}$	\\
	\vspace{0.125cm} 	
	$\dot{t}=0$\\
	$\dot{x}=0$\\
	$\dot{dist}=1$\\
\if\advancedFlowRepresentation1
$\dot{f}=0$\\
$\dot{c}=0$\\
\else
\fi
	\if\showInvariants1
$x\in[0,\MAXCAPACITY]$
$dist=\ROUTEDISTANCE$\\
\else\fi};


\draw[-latex,  very thick] (eco.295) -- ($(0,-0.15) + (eco.295 |- , |- high.south)$) -- ($(0,-0.15) + ( {$(eco)!0.5!(high)$} |- , |- high.south)$) -- ( {$(eco)!0.5!(high)$} |- 99 , 99 |- service.185) to node[en, above right=0.0cm and -0.7cm] {$\text{dist} = 0$,\\$t \in [\SERVICETIME, \infty]$,\\$\text{dist} := \ROUTEDISTANCE$} (service.185);

\draw[-latex,  very thick] (eco.295) -- ($(0,-0.15) + (eco.295 |- , |- high.south)$) -- ($(0,-0.15) + ( {$(eco)!0.5!(high)$} |- , |- high.south)$) -- ( {$(eco)!0.5!(high)$} |- 99 , 99 |- service.185) to node[en, above left=0.0cm  and -0.6cm] {$\text{dist} = 0$,\\$t \in [0, \SERVICETIME]$,\\$\text{dist} := \ROUTEDISTANCE$} (charging.355);

\draw[very thick] (high.245) -- ($(0,-0.15) + (high.245 |- , |- high.south)$) -- ($(0,-0.15) + ( {$(eco)!0.5!(high)$} |- , |- high.south)$);

\draw[-latex,  very thick] (service.200) to node[en, below=-0.025cm] {$t:=0$} ( charging.340 |- 99 , 99 |- service.200);
	
\draw[-latex,  very thick] (charging.north) -- ($(0,0.15) + (charging.north |- , |- charging.north)$) to node[en, above left=0cm and 0cm] {$x=\MAXCAPACITY$} ($(0,0.15) +( full.270 |- 99 , 99 |- charging.north)$) -- ( full.270 |- 99 , 99 |- full.270);

 \draw[-latex,  very thick] (charging.160) -- ($(-0.25,0) + (full.west |- , |- charging.160)$) to node[en, left] {$c$} ($(-0.25,0) + (full.west |- , |- start.270)$);

\draw[very thick] (full.west) -- ($(-0.25,0) + (full.west |- , |- full.west)$);

\draw[-latex,  very thick] (start.290) -- ($(0,-0.2) + (start.290)$) -- ($(0,-0.2) + (eco.north |- , |- start.290)$) to node[en, right] {$x{\in}[0,30]$} ($(eco.north) + (0,0)$);

\draw[-latex,  very thick] (start.290) -- ($(0,-0.2) + (start.290)$) -- ($(-0.1,-0.2) + (high.north |- , |- start.290)$) to node[en, right] {$x{\in}[25,60]$} ($(high.north) + (-0.1,0)$);

\draw[-latex,  very thick, dotted] (eco.15) -- ($(0,0) + ( {$(eco)!0.65!(high)$} |- , |- eco.15)$) -- ($(0,0) + ( {$(eco)!0.65!(high)$} |- , |- empty.180)$) to node[en, above left=0.0cm and -0.2cm] {$x=0$} (empty.180);
\draw[very thick, dotted] (high.165) -- ($(0,0) + ( {$(eco)!0.66!(high)$} |- , |- eco.15)$);

\draw[-latex,  very thick] (eco.25) -- ($(0,0) + ( {$(eco)!0.35!(high)$} |- , |- eco.25)$) -- ($(0,0) + ( {$(eco)!0.35!(high)$} |- , |- failure.0)$) to node[en, above right=0.0cm and -0.1cm] {$f$} (failure.0);

\draw[very thick] (high.155) -- ($(0,0) + ( {$(eco)!0.35!(high)$} |- , |- eco.25)$);
	
\node[en, text width=1.2cm,execute at begin node=\setlength{\baselineskip}{8pt}, anchor=north] (init) at (-5,-3.25) {$t=0$\\
	$x\in${$\,[20, 30]$}\\
	$\text{dist}=\ROUTEDISTANCE$
    \\$f=0$\\$c=0$
    };
\draw[-latex,  very thick] ($(0.6,-0.25) + ( full.south |- 99 , 99 |- charging.180)$) to node[en, above] {} ($(0,-0.25) + (charging.180)$);
	
\end{tikzpicture}


==> tikz/ebike_charging_start.tex <==
\def\advancedFlowRepresentation{0}
\def\showInvariants{0}

\begin{tikzpicture}[
	n/.style={draw, text width = 1.3cm, minimum height = 1.7cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	nsmall/.style={draw, text width = 2.2cm, minimum height = 1cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
    ntiny/.style={draw, text width = 1.4cm, minimum height = 1cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	charging/.style={minimum height = 1.3cm
	},
	en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
	c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
	l/.style={anchor=west, inner sep=0, font=\footnotesize},
 ]
	
	
	\node[nsmall,charging](eco) at (-2,0) {
		$\text{eco}$	\\
		\vspace{0.125cm} 	
		$\dot{t}=1$\\
		\if\singular1
		$\dot{x}=-1$\\
		$\dot{dist}=-1$\\
		\else
        \vspace{0.05cm}$\dot{x}=-\nicefrac{3}{2}$\\
		$\dot{dist}\in[-2,-1]$\\
		\fi
\if\advancedFlowRepresentation1
$\dot{f}=1$\\
$\dot{c}=0$\\
\else
\fi
	\if\showInvariants1
		$x\in[0,\MAXCAPACITY]$
		$dist\in[0,\ROUTEDISTANCE]$\\
		\else\fi
	};

	\node[nsmall,charging](high) at (4.2,0) {
	$\text{high}$	\\
	\vspace{0.125cm} 	
	$\dot{t}=1$\\
		\if\singular1
$\dot{x}=-5$\\
$\dot{dist}=-3$\\
\else
$\dot{x}\in[-6,-4]$\\
$\dot{dist}\in[-4,-3]$\\
\fi
\if\advancedFlowRepresentation1
$\dot{f}=1$\\
$\dot{c}=0$\\
\else
\fi
	\if\showInvariants1
	$x\in[0,\MAXCAPACITY]$
	$dist\in[0,\ROUTEDISTANCE]$\\
	\else\fi
};

	\node[nsmall,charging](service) at (4.2,-2) {
	$\text{service}$	\\
	\vspace{0.125cm} 	
	$\dot{dist}=1$\\
\if\advancedFlowRepresentation1
$\dot{t}=0$\\
$\dot{x}=0$\\
$\dot{f}=0$\\
$\dot{c}=0$\\
\else
\fi
	\if\showInvariants1
	$x\in[0,\MAXCAPACITY]$
	$dist=\ROUTEDISTANCE$\\
	\else
 	$dist=\ROUTEDISTANCE$\\
 \fi
};

	\node[nsmall,charging](charging) at (-2,-2) {
	$\text{charging}$	\\
	\vspace{0.125cm} 	
	$\dot{t}=1$\\
			\if\singular1
	$\dot{x}=5$\\
	\else
	$\dot{x}\in[5,7]$\\
	\fi
	$\dot{dist}=0$\\
\if\advancedFlowRepresentation1
$\dot{f}=1$\\
$\dot{c}=0$\\
\else
\fi
	\if\showInvariants1
$x\in[0,\MAXCAPACITY]$
$dist=\ROUTEDISTANCE$\\
\else\fi
};

	\node[nsmall,charging, fill=maincolor!20!white](empty) at (4.2,2) {
	$\text{empty}$	\\
	\vspace{0.125cm} 	
\if\advancedFlowRepresentation1
 $\dot{t}=0$\\
$\dot{x}=0$\\
$\dot{dist}=0$\\
$\dot{f}=0$\\
$\dot{c}=0$\\
\else
\fi
\if\showInvariants1
	$dist\in[0,\ROUTEDISTANCE]$
\else\fi
};
	
	\node[nsmall,charging, fill=maincolor!20!white](failure) at (-2,2) {
	$\text{failure}$	\\
	\vspace{0.125cm} 	
\if\advancedFlowRepresentation1
$\dot{t}=0$\\
$\dot{x}=0$\\
$\dot{dist}=0$\\
$\dot{f}=0$\\
$\dot{c}=0$\\
\else
\fi
	\if\showInvariants1
$x\in[0,\MAXCAPACITY]$
$dist\in[0,\ROUTEDISTANCE]$\\
\else\fi
};	

	\node[ntiny,charging](full) at (-4.25,0.15) {
	$\text{full}$	\\
	\vspace{0.125cm} 	
	\if\advancedFlowRepresentation1
 	$\dot{t}=0$\\
	$\dot{x}=0$\\
	$\dot{dist}=0$\\
	$\dot{f}=0$\\
	$\dot{c}=1$\\
	\else
	\fi
	\if\showInvariants1
$x\in[0,\MAXCAPACITY]$
$dist=\ROUTEDISTANCE$\\
	\else
\fi};

	\node[nsmall,charging](start) at ($(-2.25,0)+(failure.180)$) {
	$\text{rental}$	\\
	\vspace{0.125cm} 	
	$\dot{dist}=1$\\
\if\advancedFlowRepresentation1
$\dot{t}=0$\\
$\dot{x}=0$\\
$\dot{f}=0$\\
$\dot{c}=0$\\
\else
\fi
	\if\showInvariants1
$x\in[0,\MAXCAPACITY]$
$dist\in[0,\ROUTEDISTANCE]$\\
\else
$dist=\ROUTEDISTANCE$\\
\fi};


\draw[-latex,  very thick] (eco.295) -- ($(0,-0.15) + (eco.295 |- , |- high.south)$) -- ($(0,-0.15) + ( {$(eco)!0.5!(high)$} |- , |- high.south)$) -- ( {$(eco)!0.5!(high)$} |- 99 , 99 |- service.185) to node[en, above right=0.0cm and -0.7cm] {$\text{dist} = 0$,\\$t \in [\SERVICETIME, \infty]$,\\$\text{dist} := \ROUTEDISTANCE$} (service.185);

\draw[-latex,  very thick] (eco.295) -- ($(0,-0.15) + (eco.295 |- , |- high.south)$) -- ($(0,-0.15) + ( {$(eco)!0.5!(high)$} |- , |- high.south)$) -- ( {$(eco)!0.5!(high)$} |- 99 , 99 |- service.185) to node[en, above left=0.0cm  and -0.6cm] {$\text{dist} = 0$,\\$t \in [0, \SERVICETIME]$,\\$\text{dist} := \ROUTEDISTANCE$} (charging.355);

\draw[very thick] (high.245) -- ($(0,-0.15) + (high.245 |- , |- high.south)$) -- ($(0,-0.15) + ( {$(eco)!0.5!(high)$} |- , |- high.south)$);

\draw[-latex,  very thick] (service.200) to node[en, below=-0.025cm] {$t:=0$} ( charging.340 |- 99 , 99 |- service.200);
	
\draw[-latex,  very thick] (charging.north) -- ($(0,0.15) + (charging.north |- , |- charging.north)$) to node[en, above left=0cm and 0cm] {$x=\MAXCAPACITY$} ($(0,0.15) +( full.270 |- 99 , 99 |- charging.north)$) -- ( full.270 |- 99 , 99 |- full.270);

 \draw[-latex,  very thick] (charging.160) -- ($(-0.5,0) + (full.west |- , |- charging.160)$) to node[en, left] {$c$} ($(-0.5,0) + (full.west |- , |- start.250)$);

\draw[very thick] (full.west) -- ($(-0.5,0) + (full.west |- , |- full.west)$);

\draw[-latex,  very thick] (start.290) -- ($(0,-0.2) + (start.290)$) -- ($(0,-0.2) + (eco.north |- , |- start.290)$) to node[en, right] {$x{\in}[0,30]$} ($(eco.north) + (0,0)$);

\draw[-latex,  very thick] (start.290) -- ($(0,-0.2) + (start.290)$) -- ($(-0.1,-0.2) + (high.north |- , |- start.290)$) to node[en, right] {$x{\in}[25,60]$} ($(high.north) + (-0.1,0)$);

\draw[-latex,  very thick, dotted] (eco.15) -- ($(0,0) + ( {$(eco)!0.65!(high)$} |- , |- eco.15)$) -- ($(0,0) + ( {$(eco)!0.65!(high)$} |- , |- empty.180)$) to node[en, above left=0.0cm and -0.2cm] {$x=0$} (empty.180);
\draw[very thick, dotted] (high.165) -- ($(0,0) + ( {$(eco)!0.66!(high)$} |- , |- eco.15)$);

\draw[-latex,  very thick] (eco.25) -- ($(0,0) + ( {$(eco)!0.35!(high)$} |- , |- eco.25)$) -- ($(0,0) + ( {$(eco)!0.35!(high)$} |- , |- failure.0)$) to node[en, above right=0.0cm and -0.1cm] {$f$} (failure.0);

\draw[very thick] (high.155) -- ($(0,0) + ( {$(eco)!0.35!(high)$} |- , |- eco.25)$);
	
\node[en, text width=1.2cm,execute at begin node=\setlength{\baselineskip}{8pt}, anchor=north] (init) at (-5,-1.75) {$t=0$\\
	$x\in${$\,[20, 30]$}\\
	$\text{dist}=\ROUTEDISTANCE$
    };
\draw[-latex,  very thick] ($(0.1,-0.25) + ( full.south |- 99 , 99 |- charging.180)$) to node[en, above] {} ($(0,-0.25) + (charging.180)$);
	
\end{tikzpicture}

